Toroidal and Elliptic Quiver BPS Algebras and Beyond

The quiver Yangian, an infinite-dimensional algebra introduced recently in arXiv:2003.08909, is the algebra underlying BPS state counting problems for toric Calabi-Yau three-folds. We introduce trigonometric and elliptic analogues of quiver Yangians, which we call toroidal quiver algebras and elliptic quiver algebras, respectively. We construct the representations of the shifted toroidal and elliptic algebras in terms of the statistical model of crystal melting. We also derive the algebras and their representations from equivariant localization of three-dimensional $\mathcal{N}=2$ supersymmetric quiver gauge theories, and their dimensionally-reduced counterparts. The analysis of supersymmetric gauge theories suggests that there exist even richer classes of algebras associated with higher-genus Riemann surfaces and generalized cohomology theories.

==> figs/fig_partition.tex <==
\draw[style] (0.707107,3.67423) -- (0.707107,4.49073) -- (0.,4.08248) -- (0.,3.26599) -- cycle;
\draw[style] (0.707107,4.49073) -- (0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style] (1.41421,2.44949) -- (1.41421,3.26599) -- (0.707107,2.85774) -- (0.707107,2.04124) -- cycle;
\draw[style] (0.707107,2.04124) -- (0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style] (2.12132,1.22474) -- (2.12132,2.04124) -- (1.41421,1.63299) -- (1.41421,0.816497) -- cycle;
\draw[style] (1.41421,0.816497) -- (1.41421,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style] (0.707107,-1.22474) -- (0.707107,-0.408248) -- (0.,-0.816497) -- (0.,-1.63299) -- cycle;
\draw[style] (0.707107,-0.408248) -- (0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style] (2.82843,0.) -- (2.82843,0.816497) -- (2.12132,0.408248) -- (2.12132,-0.408248) -- cycle;
\draw[style] (2.12132,-0.408248) -- (2.12132,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style] (4.24264,-1.63299) -- (4.24264,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style] (4.94975,-2.85774) -- (4.94975,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style] (-0.707107,3.67423) -- (-0.707107,4.49073) -- (0.,4.08248) -- (0.,3.26599) -- cycle;
\draw[style] (-0.707107,4.49073) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style] (-1.41421,1.63299) -- (-1.41421,2.44949) -- (-0.707107,2.04124) -- (-0.707107,1.22474) -- cycle;
\draw[style] (-1.41421,2.44949) -- (-1.41421,3.26599) -- (-0.707107,2.85774) -- (-0.707107,2.04124) -- cycle;
\draw[style] (-2.12132,-0.408248) -- (-2.12132,0.408248) -- (-1.41421,0.) -- (-1.41421,-0.816497) -- cycle;
\draw[style] (-2.12132,0.408248) -- (-2.12132,1.22474) -- (-1.41421,0.816497) -- (-1.41421,0.) -- cycle;
\draw[style] (-2.82843,-1.63299) -- (-2.82843,-0.816497) -- (-2.12132,-1.22474) -- (-2.12132,-2.04124) -- cycle;
\draw[style] (-0.707107,1.22474) -- (-0.707107,2.04124) -- (0.,1.63299) -- (0.,0.816497) -- cycle;
\draw[style] (-0.707107,2.04124) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style] (-1.41421,-0.816497) -- (-1.41421,0.) -- (-0.707107,-0.408248) -- (-0.707107,-1.22474) -- cycle;
\draw[style] (-1.41421,0.) -- (-1.41421,0.816497) -- (-0.707107,0.408248) -- (-0.707107,-0.408248) -- cycle;
\draw[style] (-2.12132,-2.04124) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style] (0.,0.816497) -- (0.,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (0.,-1.63299) -- (0.,-2.44949) -- cycle;
\draw[style] (-0.707107,-1.22474) -- (-0.707107,-0.408248) -- (0.,-0.816497) -- (0.,-1.63299) -- cycle;
\draw[style] (-0.707107,-0.408248) -- (-0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style] (0.707107,-1.22474) -- (0.707107,-0.408248) -- (1.41421,-0.816497) -- (1.41421,-1.63299) -- cycle;
\draw[style] (0.707107,-0.408248) -- (0.707107,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style] (0.,-2.44949) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (2.12132,-2.04124) -- (2.12132,-2.85774) -- cycle;
\draw[style] (1.41421,-1.63299) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style] (2.12132,-2.85774) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style] (0.,5.71548) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.707107,5.30723) -- cycle;
\draw[style] (-0.707107,3.67423) -- (-1.41421,3.26599) -- (-0.707107,2.85774) -- (0.,3.26599) -- cycle;
\draw[style] (-1.41421,1.63299) -- (-2.12132,1.22474) -- (-1.41421,0.816497) -- (-0.707107,1.22474) -- cycle;
\draw[style] (-2.12132,-0.408248) -- (-2.82843,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-0.816497) -- cycle;
\draw[style] (0.707107,3.67423) -- (0.,3.26599) -- (0.707107,2.85774) -- (1.41421,3.26599) -- cycle;
\draw[style] (0.,3.26599) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.707107,2.85774) -- cycle;
\draw[style] (-0.707107,1.22474) -- (-1.41421,0.816497) -- (-0.707107,0.408248) -- (0.,0.816497) -- cycle;
\draw[style] (-1.41421,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-0.707107,-1.22474) -- cycle;
\draw[style] (1.41421,2.44949) -- (0.707107,2.04124) -- (1.41421,1.63299) -- (2.12132,2.04124) -- cycle;
\draw[style] (0.707107,2.04124) -- (0.,1.63299) -- (0.707107,1.22474) -- (1.41421,1.63299) -- cycle;
\draw[style] (0.,0.816497) -- (-0.707107,0.408248) -- (0.,0.) -- (0.707107,0.408248) -- cycle;
\draw[style] (2.12132,1.22474) -- (1.41421,0.816497) -- (2.12132,0.408248) -- (2.82843,0.816497) -- cycle;
\draw[style] (1.41421,0.816497) -- (0.707107,0.408248) -- (1.41421,0.) -- (2.12132,0.408248) -- cycle;
\draw[style] (0.707107,-1.22474) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (1.41421,-1.63299) -- cycle;
\draw[style] (2.82843,0.) -- (2.12132,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-0.408248) -- cycle;
\draw[style] (2.12132,-0.408248) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.82843,-0.816497) -- cycle;
\draw[style] (3.53553,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (4.24264,-0.816497) -- cycle;
\draw[style] (2.82843,-1.63299) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (3.53553,-2.04124) -- cycle;
\draw[style] (4.24264,-1.63299) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.94975,-2.04124) -- cycle;

==> figs/fig_partition_1.tex <==
\draw[style1] (0.707107,3.67423) -- (0.707107,4.49073) -- (0.,4.08248) -- (0.,3.26599) -- cycle;
\draw[style1] (0.707107,4.49073) -- (0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style1] (1.41421,2.44949) -- (1.41421,3.26599) -- (0.707107,2.85774) -- (0.707107,2.04124) -- cycle;
\draw[style1] (0.707107,2.04124) -- (0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style1] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style1] (2.12132,1.22474) -- (2.12132,2.04124) -- (1.41421,1.63299) -- (1.41421,0.816497) -- cycle;
\draw[style1] (1.41421,0.816497) -- (1.41421,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style1] (0.707107,-1.22474) -- (0.707107,-0.408248) -- (0.,-0.816497) -- (0.,-1.63299) -- cycle;
\draw[style1] (0.707107,-0.408248) -- (0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style1] (2.82843,0.) -- (2.82843,0.816497) -- (2.12132,0.408248) -- (2.12132,-0.408248) -- cycle;
\draw[style1] (2.12132,-0.408248) -- (2.12132,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style1] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style1] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style1] (4.24264,-1.63299) -- (4.24264,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style1] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style1] (4.94975,-2.85774) -- (4.94975,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style1] (-0.707107,3.67423) -- (-0.707107,4.49073) -- (0.,4.08248) -- (0.,3.26599) -- cycle;
\draw[style1] (-0.707107,4.49073) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style1] (-1.41421,1.63299) -- (-1.41421,2.44949) -- (-0.707107,2.04124) -- (-0.707107,1.22474) -- cycle;
\draw[style1] (-1.41421,2.44949) -- (-1.41421,3.26599) -- (-0.707107,2.85774) -- (-0.707107,2.04124) -- cycle;
\draw[style1] (-2.12132,-0.408248) -- (-2.12132,0.408248) -- (-1.41421,0.) -- (-1.41421,-0.816497) -- cycle;
\draw[style1] (-2.12132,0.408248) -- (-2.12132,1.22474) -- (-1.41421,0.816497) -- (-1.41421,0.) -- cycle;
\draw[style1] (-2.82843,-1.63299) -- (-2.82843,-0.816497) -- (-2.12132,-1.22474) -- (-2.12132,-2.04124) -- cycle;
\draw[style1] (-0.707107,1.22474) -- (-0.707107,2.04124) -- (0.,1.63299) -- (0.,0.816497) -- cycle;
\draw[style1] (-0.707107,2.04124) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style1] (-1.41421,-0.816497) -- (-1.41421,0.) -- (-0.707107,-0.408248) -- (-0.707107,-1.22474) -- cycle;
\draw[style1] (-1.41421,0.) -- (-1.41421,0.816497) -- (-0.707107,0.408248) -- (-0.707107,-0.408248) -- cycle;
\draw[style1] (-2.12132,-2.04124) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style1] (0.,0.816497) -- (0.,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style1] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (0.,-1.63299) -- (0.,-2.44949) -- cycle;
\draw[style1] (-0.707107,-1.22474) -- (-0.707107,-0.408248) -- (0.,-0.816497) -- (0.,-1.63299) -- cycle;
\draw[style1] (-0.707107,-0.408248) -- (-0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style1] (0.707107,-1.22474) -- (0.707107,-0.408248) -- (1.41421,-0.816497) -- (1.41421,-1.63299) -- cycle;
\draw[style1] (0.707107,-0.408248) -- (0.707107,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style1] (0.,-2.44949) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style1] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (2.12132,-2.04124) -- (2.12132,-2.85774) -- cycle;
\draw[style1] (1.41421,-1.63299) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style1] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style1] (2.12132,-2.85774) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style1] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style1] (0.,5.71548) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.707107,5.30723) -- cycle;
\draw[style1] (-0.707107,3.67423) -- (-1.41421,3.26599) -- (-0.707107,2.85774) -- (0.,3.26599) -- cycle;
\draw[style1] (-1.41421,1.63299) -- (-2.12132,1.22474) -- (-1.41421,0.816497) -- (-0.707107,1.22474) -- cycle;
\draw[style1] (-2.12132,-0.408248) -- (-2.82843,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-0.816497) -- cycle;
\draw[style1] (0.707107,3.67423) -- (0.,3.26599) -- (0.707107,2.85774) -- (1.41421,3.26599) -- cycle;
\draw[style1] (0.,3.26599) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.707107,2.85774) -- cycle;
\draw[style1] (-0.707107,1.22474) -- (-1.41421,0.816497) -- (-0.707107,0.408248) -- (0.,0.816497) -- cycle;
\draw[style1] (-1.41421,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-0.707107,-1.22474) -- cycle;
\draw[style1] (1.41421,2.44949) -- (0.707107,2.04124) -- (1.41421,1.63299) -- (2.12132,2.04124) -- cycle;
\draw[style1] (0.707107,2.04124) -- (0.,1.63299) -- (0.707107,1.22474) -- (1.41421,1.63299) -- cycle;
\draw[style1] (0.,0.816497) -- (-0.707107,0.408248) -- (0.,0.) -- (0.707107,0.408248) -- cycle;
\draw[style1] (2.12132,1.22474) -- (1.41421,0.816497) -- (2.12132,0.408248) -- (2.82843,0.816497) -- cycle;
\draw[style1] (1.41421,0.816497) -- (0.707107,0.408248) -- (1.41421,0.) -- (2.12132,0.408248) -- cycle;
\draw[style1] (0.707107,-1.22474) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (1.41421,-1.63299) -- cycle;
\draw[style1] (2.82843,0.) -- (2.12132,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-0.408248) -- cycle;
\draw[style1] (2.12132,-0.408248) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.82843,-0.816497) -- cycle;
\draw[style1] (3.53553,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (4.24264,-0.816497) -- cycle;
\draw[style1] (2.82843,-1.63299) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (3.53553,-2.04124) -- cycle;
\draw[style1] (4.24264,-1.63299) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.94975,-2.04124) -- cycle;
\draw[style2] (0.707107,5.30723) -- (0.707107,6.12372) -- (0.,5.71548) -- (0.,4.89898) -- cycle;
\draw[style2] (0.,3.26599) -- (0.,4.08248) -- (-0.707107,3.67423) -- (-0.707107,2.85774) -- cycle;
\draw[style2] (-0.707107,1.22474) -- (-0.707107,2.04124) -- (-1.41421,1.63299) -- (-1.41421,0.816497) -- cycle;
\draw[style2] (-1.41421,-0.816497) -- (-1.41421,0.) -- (-2.12132,-0.408248) -- (-2.12132,-1.22474) -- cycle;
\draw[style2] (-2.12132,-2.04124) -- (-2.12132,-1.22474) -- (-2.82843,-1.63299) -- (-2.82843,-2.44949) -- cycle;
\draw[style2] (1.41421,3.26599) -- (1.41421,4.08248) -- (0.707107,3.67423) -- (0.707107,2.85774) -- cycle;
\draw[style2] (2.12132,2.04124) -- (2.12132,2.85774) -- (1.41421,2.44949) -- (1.41421,1.63299) -- cycle;
\draw[style2] (0.,-2.44949) -- (0.,-1.63299) -- (-0.707107,-2.04124) -- (-0.707107,-2.85774) -- cycle;
\draw[style2] (2.82843,0.816497) -- (2.82843,1.63299) -- (2.12132,1.22474) -- (2.12132,0.408248) -- cycle;
\draw[style2] (1.41421,-1.63299) -- (1.41421,-0.816497) -- (0.707107,-1.22474) -- (0.707107,-2.04124) -- cycle;
\draw[style2] (3.53553,-0.408248) -- (3.53553,0.408248) -- (2.82843,0.) -- (2.82843,-0.816497) -- cycle;
\draw[style2] (2.12132,-2.85774) -- (2.12132,-2.04124) -- (1.41421,-2.44949) -- (1.41421,-3.26599) -- cycle;
\draw[style2] (3.53553,-2.04124) -- (3.53553,-1.22474) -- (2.82843,-1.63299) -- (2.82843,-2.44949) -- cycle;
\draw[style2] (4.94975,-2.04124) -- (4.94975,-1.22474) -- (4.24264,-1.63299) -- (4.24264,-2.44949) -- cycle;
\draw[style2] (4.24264,-3.26599) -- (4.24264,-2.44949) -- (3.53553,-2.85774) -- (3.53553,-3.67423) -- cycle;
\draw[style2] (5.65685,-3.26599) -- (5.65685,-2.44949) -- (4.94975,-2.85774) -- (4.94975,-3.67423) -- cycle;
\draw[style2] (-0.707107,5.30723) -- (-0.707107,6.12372) -- (0.,5.71548) -- (0.,4.89898) -- cycle;
\draw[style2] (-1.41421,3.26599) -- (-1.41421,4.08248) -- (-0.707107,3.67423) -- (-0.707107,2.85774) -- cycle;
\draw[style2] (-2.12132,1.22474) -- (-2.12132,2.04124) -- (-1.41421,1.63299) -- (-1.41421,0.816497) -- cycle;
\draw[style2] (-2.82843,-0.816497) -- (-2.82843,0.) -- (-2.12132,-0.408248) -- (-2.12132,-1.22474) -- cycle;
\draw[style2] (-3.53553,-2.04124) -- (-3.53553,-1.22474) -- (-2.82843,-1.63299) -- (-2.82843,-2.44949) -- cycle;
\draw[style2] (0.,3.26599) -- (0.,4.08248) -- (0.707107,3.67423) -- (0.707107,2.85774) -- cycle;
\draw[style2] (0.707107,2.04124) -- (0.707107,2.85774) -- (1.41421,2.44949) -- (1.41421,1.63299) -- cycle;
\draw[style2] (-1.41421,-2.44949) -- (-1.41421,-1.63299) -- (-0.707107,-2.04124) -- (-0.707107,-2.85774) -- cycle;
\draw[style2] (1.41421,0.816497) -- (1.41421,1.63299) -- (2.12132,1.22474) -- (2.12132,0.408248) -- cycle;
\draw[style2] (0.,-1.63299) -- (0.,-0.816497) -- (0.707107,-1.22474) -- (0.707107,-2.04124) -- cycle;
\draw[style2] (2.12132,-0.408248) -- (2.12132,0.408248) -- (2.82843,0.) -- (2.82843,-0.816497) -- cycle;
\draw[style2] (0.707107,-2.85774) -- (0.707107,-2.04124) -- (1.41421,-2.44949) -- (1.41421,-3.26599) -- cycle;
\draw[style2] (2.12132,-2.04124) -- (2.12132,-1.22474) -- (2.82843,-1.63299) -- (2.82843,-2.44949) -- cycle;
\draw[style2] (3.53553,-2.04124) -- (3.53553,-1.22474) -- (4.24264,-1.63299) -- (4.24264,-2.44949) -- cycle;
\draw[style2] (2.82843,-3.26599) -- (2.82843,-2.44949) -- (3.53553,-2.85774) -- (3.53553,-3.67423) -- cycle;
\draw[style2] (4.24264,-3.26599) -- (4.24264,-2.44949) -- (4.94975,-2.85774) -- (4.94975,-3.67423) -- cycle;
\draw[style2] (0.,6.53197) -- (-0.707107,6.12372) -- (0.,5.71548) -- (0.707107,6.12372) -- cycle;
\draw[style2] (-0.707107,4.49073) -- (-1.41421,4.08248) -- (-0.707107,3.67423) -- (0.,4.08248) -- cycle;
\draw[style2] (-1.41421,2.44949) -- (-2.12132,2.04124) -- (-1.41421,1.63299) -- (-0.707107,2.04124) -- cycle;
\draw[style2] (-2.12132,0.408248) -- (-2.82843,0.) -- (-2.12132,-0.408248) -- (-1.41421,0.) -- cycle;
\draw[style2] (-2.82843,-0.816497) -- (-3.53553,-1.22474) -- (-2.82843,-1.63299) -- (-2.12132,-1.22474) -- cycle;
\draw[style2] (0.707107,4.49073) -- (0.,4.08248) -- (0.707107,3.67423) -- (1.41421,4.08248) -- cycle;
\draw[style2] (1.41421,3.26599) -- (0.707107,2.85774) -- (1.41421,2.44949) -- (2.12132,2.85774) -- cycle;
\draw[style2] (-0.707107,-1.22474) -- (-1.41421,-1.63299) -- (-0.707107,-2.04124) -- (0.,-1.63299) -- cycle;
\draw[style2] (2.12132,2.04124) -- (1.41421,1.63299) -- (2.12132,1.22474) -- (2.82843,1.63299) -- cycle;
\draw[style2] (0.707107,-0.408248) -- (0.,-0.816497) -- (0.707107,-1.22474) -- (1.41421,-0.816497) -- cycle;
\draw[style2] (2.82843,0.816497) -- (2.12132,0.408248) -- (2.82843,0.) -- (3.53553,0.408248) -- cycle;
\draw[style2] (1.41421,-1.63299) -- (0.707107,-2.04124) -- (1.41421,-2.44949) -- (2.12132,-2.04124) -- cycle;
\draw[style2] (2.82843,-0.816497) -- (2.12132,-1.22474) -- (2.82843,-1.63299) -- (3.53553,-1.22474) -- cycle;
\draw[style2] (4.24264,-0.816497) -- (3.53553,-1.22474) -- (4.24264,-1.63299) -- (4.94975,-1.22474) -- cycle;
\draw[style2] (3.53553,-2.04124) -- (2.82843,-2.44949) -- (3.53553,-2.85774) -- (4.24264,-2.44949) -- cycle;
\draw[style2] (4.94975,-2.04124) -- (4.24264,-2.44949) -- (4.94975,-2.85774) -- (5.65685,-2.44949) -- cycle;

==> figs/fig_partition_2.tex <==
\draw[style1] (0.707107,3.67423) -- (0.707107,4.49073) -- (0.,4.08248) -- (0.,3.26599) -- cycle;
\draw[style1] (0.707107,4.49073) -- (0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style1] (1.41421,2.44949) -- (1.41421,3.26599) -- (0.707107,2.85774) -- (0.707107,2.04124) -- cycle;
\draw[style1] (0.707107,2.04124) -- (0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style1] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style1] (2.12132,1.22474) -- (2.12132,2.04124) -- (1.41421,1.63299) -- (1.41421,0.816497) -- cycle;
\draw[style1] (1.41421,0.816497) -- (1.41421,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style1] (0.707107,-1.22474) -- (0.707107,-0.408248) -- (0.,-0.816497) -- (0.,-1.63299) -- cycle;
\draw[style1] (0.707107,-0.408248) -- (0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style1] (2.82843,0.) -- (2.82843,0.816497) -- (2.12132,0.408248) -- (2.12132,-0.408248) -- cycle;
\draw[style1] (2.12132,-0.408248) -- (2.12132,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style1] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style1] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style1] (4.24264,-1.63299) -- (4.24264,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style1] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style1] (4.94975,-2.85774) -- (4.94975,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style1] (-0.707107,3.67423) -- (-0.707107,4.49073) -- (0.,4.08248) -- (0.,3.26599) -- cycle;
\draw[style1] (-0.707107,4.49073) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style1] (-1.41421,1.63299) -- (-1.41421,2.44949) -- (-0.707107,2.04124) -- (-0.707107,1.22474) -- cycle;
\draw[style1] (-1.41421,2.44949) -- (-1.41421,3.26599) -- (-0.707107,2.85774) -- (-0.707107,2.04124) -- cycle;
\draw[style1] (-2.12132,-0.408248) -- (-2.12132,0.408248) -- (-1.41421,0.) -- (-1.41421,-0.816497) -- cycle;
\draw[style1] (-2.12132,0.408248) -- (-2.12132,1.22474) -- (-1.41421,0.816497) -- (-1.41421,0.) -- cycle;
\draw[style1] (-2.82843,-1.63299) -- (-2.82843,-0.816497) -- (-2.12132,-1.22474) -- (-2.12132,-2.04124) -- cycle;
\draw[style1] (-0.707107,1.22474) -- (-0.707107,2.04124) -- (0.,1.63299) -- (0.,0.816497) -- cycle;
\draw[style1] (-0.707107,2.04124) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style1] (-1.41421,-0.816497) -- (-1.41421,0.) -- (-0.707107,-0.408248) -- (-0.707107,-1.22474) -- cycle;
\draw[style1] (-1.41421,0.) -- (-1.41421,0.816497) -- (-0.707107,0.408248) -- (-0.707107,-0.408248) -- cycle;
\draw[style1] (-2.12132,-2.04124) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style1] (0.,0.816497) -- (0.,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style1] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (0.,-1.63299) -- (0.,-2.44949) -- cycle;
\draw[style1] (-0.707107,-1.22474) -- (-0.707107,-0.408248) -- (0.,-0.816497) -- (0.,-1.63299) -- cycle;
\draw[style1] (-0.707107,-0.408248) -- (-0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style1] (0.707107,-1.22474) -- (0.707107,-0.408248) -- (1.41421,-0.816497) -- (1.41421,-1.63299) -- cycle;
\draw[style1] (0.707107,-0.408248) -- (0.707107,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style1] (0.,-2.44949) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style1] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (2.12132,-2.04124) -- (2.12132,-2.85774) -- cycle;
\draw[style1] (1.41421,-1.63299) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style1] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style1] (2.12132,-2.85774) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style1] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style1] (0.,5.71548) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.707107,5.30723) -- cycle;
\draw[style1] (-0.707107,3.67423) -- (-1.41421,3.26599) -- (-0.707107,2.85774) -- (0.,3.26599) -- cycle;
\draw[style1] (-1.41421,1.63299) -- (-2.12132,1.22474) -- (-1.41421,0.816497) -- (-0.707107,1.22474) -- cycle;
\draw[style1] (-2.12132,-0.408248) -- (-2.82843,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-0.816497) -- cycle;
\draw[style1] (0.707107,3.67423) -- (0.,3.26599) -- (0.707107,2.85774) -- (1.41421,3.26599) -- cycle;
\draw[style1] (0.,3.26599) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.707107,2.85774) -- cycle;
\draw[style1] (-0.707107,1.22474) -- (-1.41421,0.816497) -- (-0.707107,0.408248) -- (0.,0.816497) -- cycle;
\draw[style1] (-1.41421,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-0.707107,-1.22474) -- cycle;
\draw[style1] (1.41421,2.44949) -- (0.707107,2.04124) -- (1.41421,1.63299) -- (2.12132,2.04124) -- cycle;
\draw[style1] (0.707107,2.04124) -- (0.,1.63299) -- (0.707107,1.22474) -- (1.41421,1.63299) -- cycle;
\draw[style1] (0.,0.816497) -- (-0.707107,0.408248) -- (0.,0.) -- (0.707107,0.408248) -- cycle;
\draw[style1] (2.12132,1.22474) -- (1.41421,0.816497) -- (2.12132,0.408248) -- (2.82843,0.816497) -- cycle;
\draw[style1] (1.41421,0.816497) -- (0.707107,0.408248) -- (1.41421,0.) -- (2.12132,0.408248) -- cycle;
\draw[style1] (0.707107,-1.22474) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (1.41421,-1.63299) -- cycle;
\draw[style1] (2.82843,0.) -- (2.12132,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-0.408248) -- cycle;
\draw[style1] (2.12132,-0.408248) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.82843,-0.816497) -- cycle;
\draw[style1] (3.53553,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (4.24264,-0.816497) -- cycle;
\draw[style1] (2.82843,-1.63299) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (3.53553,-2.04124) -- cycle;
\draw[style1] (4.24264,-1.63299) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.94975,-2.04124) -- cycle;
\draw[style2] (0.707107,4.49073) -- (0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style2] (0.707107,2.04124) -- (0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style2] (-0.707107,-2.04124) -- (-0.707107,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style2] (1.41421,0.816497) -- (1.41421,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style2] (0.707107,-0.408248) -- (0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style2] (2.12132,-0.408248) -- (2.12132,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style2] (1.41421,-2.44949) -- (1.41421,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style2] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style2] (4.24264,-1.63299) -- (4.24264,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style2] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style2] (4.94975,-2.85774) -- (4.94975,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style2] (-0.707107,4.49073) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.,4.08248) -- cycle;
\draw[style2] (-0.707107,2.04124) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.,1.63299) -- cycle;
\draw[style2] (-2.12132,-2.04124) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-1.41421,-2.44949) -- cycle;
\draw[style2] (0.,0.816497) -- (0.,1.63299) -- (0.707107,1.22474) -- (0.707107,0.408248) -- cycle;
\draw[style2] (-0.707107,-0.408248) -- (-0.707107,0.408248) -- (0.,0.) -- (0.,-0.816497) -- cycle;
\draw[style2] (0.707107,-0.408248) -- (0.707107,0.408248) -- (1.41421,0.) -- (1.41421,-0.816497) -- cycle;
\draw[style2] (0.,-2.44949) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (0.707107,-2.85774) -- cycle;
\draw[style2] (1.41421,-1.63299) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.12132,-2.04124) -- cycle;
\draw[style2] (2.82843,-1.63299) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (3.53553,-2.04124) -- cycle;
\draw[style2] (2.12132,-2.85774) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (2.82843,-3.26599) -- cycle;
\draw[style2] (3.53553,-2.85774) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.24264,-3.26599) -- cycle;
\draw[style2] (0.,5.71548) -- (-0.707107,5.30723) -- (0.,4.89898) -- (0.707107,5.30723) -- cycle;
\draw[style2] (0.,3.26599) -- (-0.707107,2.85774) -- (0.,2.44949) -- (0.707107,2.85774) -- cycle;
\draw[style2] (-1.41421,-0.816497) -- (-2.12132,-1.22474) -- (-1.41421,-1.63299) -- (-0.707107,-1.22474) -- cycle;
\draw[style2] (0.707107,2.04124) -- (0.,1.63299) -- (0.707107,1.22474) -- (1.41421,1.63299) -- cycle;
\draw[style2] (0.,0.816497) -- (-0.707107,0.408248) -- (0.,0.) -- (0.707107,0.408248) -- cycle;
\draw[style2] (1.41421,0.816497) -- (0.707107,0.408248) -- (1.41421,0.) -- (2.12132,0.408248) -- cycle;
\draw[style2] (0.707107,-1.22474) -- (0.,-1.63299) -- (0.707107,-2.04124) -- (1.41421,-1.63299) -- cycle;
\draw[style2] (2.12132,-0.408248) -- (1.41421,-0.816497) -- (2.12132,-1.22474) -- (2.82843,-0.816497) -- cycle;
\draw[style2] (3.53553,-0.408248) -- (2.82843,-0.816497) -- (3.53553,-1.22474) -- (4.24264,-0.816497) -- cycle;
\draw[style2] (2.82843,-1.63299) -- (2.12132,-2.04124) -- (2.82843,-2.44949) -- (3.53553,-2.04124) -- cycle;
\draw[style2] (4.24264,-1.63299) -- (3.53553,-2.04124) -- (4.24264,-2.44949) -- (4.94975,-2.04124) -- cycle;
